The $s$-weak order and $s$-permutahedra II: The combinatorial complex of pure intervals

This paper introduces the geometric foundations for the study of the $s$-permutahedron and the $s$-associahedron, two objects that encode the underlying geometric structure of the $s$-weak order and the $s$-Tamari lattice. We introduce the $s$-permutahedron as the complex of pure intervals of the $s$-weak order, present enumerative results about its number of faces, and prove that it is a combinatorial complex. This leads, in particular, to an explicit combinatorial description of the intersection of two faces. We also introduce the $s$-associahedron as the complex of pure $s$-Tamari intervals of the $s$-Tamari lattice, show some enumerative results, and prove that it is isomorphic to a well chosen $\nu$-associahedron. Finally, we present three polytopality conjectures, evidence supporting them, and some hints about potential generalizations to other finite Coxeter groups.

==> figures/doubling.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\node(p1) at (0,0) {$1$};
\node(p2) at (-1,1) {$2$};
\node[red](p4) at (1,1) {$4$};
\node(p3) at (-1,2) {$3$};
\node[red](p5) at (1,2) {$5$};
\node(p6) at (0,3) {$6$};

\draw (p1) -- (p2);
\draw (p1) -- (p4);
\draw (p2) -- (p3);
\draw[red] (p4) -- (p5);
\draw (p3) -- (p6);
\draw (p5) -- (p6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(p1) at (0,0) {$1$};
\node(p2) at (-1,1) {$2$};
\node[red](p40) at (1,1) {$(4,0)$};
\node[red](p41) at (2,2) {$(4,1)$};
\node(p3) at (-1,2) {$3$};
\node[red](p50) at (1,2) {$(5,0)$};
\node[red](p51) at (2,3) {$(5,1)$};
\node(p6) at (1,4) {$6$};

\draw (p1) -- (p2);
\draw (p1) -- (p4);
\draw (p2) -- (p3);
\draw[red] (p40) -- (p50);
\draw[red] (p40) -- (p41);
\draw[red] (p41) -- (p51);
\draw[red] (p50) -- (p51);
\draw (p3) -- (p6);
\draw (p51) -- (p6);
\end{tikzpicture}
\end{tabular}

==> figures/dtrees/F022_1.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=white] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle,fill=red!50] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle,fill=red!50] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle,fill=white] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}


==> figures/dtrees/F022_2.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=white] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle,fill=red!50] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle,fill=white] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle,fill=red!50] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}

==> figures/dtrees/F022_3.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle,fill=white] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle,fill=white] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle,fill=white] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle,fill=red!50] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}

==> figures/dtrees/F022_inter.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=white] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle,fill=red!50] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle,fill=white] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle,fill=white] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}

==> figures/dtrees/Fascentope.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle,fill=red!50] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle,fill=white] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle,fill=red!50] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle,fill=white] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle,fill=white] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle,fill=white] (ba) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \& \nodej  \& \nodeba \\ 
 \nodec  \&         \& \nodee  \&         \& \nodei  \&         \&         \\ 
 \noded  \& \nodef  \& \nodeg  \& \nodeh  \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(b) edge (c) edge (e) edge (i)
	(a) edge (b) edge (j) edge (ba);
\end{tikzpicture}}

==> figures/dtrees/T5_notpure1.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$5$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$4$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \&         \& \nodeb  \&         \& \nodeba \& \nodebb \\ 
         \& \nodec  \&         \& \nodei  \& \nodej  \&         \&         \\ 
 \noded  \& \nodef  \& \nodeh  \&         \&         \&         \&         \\ 
 \nodee  \& \nodeg  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(f) edge (g)
	(c) edge (d) edge (f) edge (h)
	(b) edge (c) edge (i) edge (j)
	(a) edge (b) edge (ba) edge (bb);
\end{tikzpicture}}

==> figures/dtrees/T5_notpure2.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$5$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$4$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$3$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$1$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \&         \& \noded  \&         \& \nodebb \\ 
 \nodec  \&         \& \nodee  \&         \& \nodei  \& \nodeba \&         \\ 
         \& \nodef  \& \nodeg  \& \nodeh  \& \nodej  \&         \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(i) edge (j)
	(d) edge (e) edge (i) edge (ba)
	(a) edge (b) edge (d) edge (bb);
\end{tikzpicture}}

==> figures/example_pure.tex <==
\scalebox{3}{
\begin{tikzpicture}[every node/.style={inner sep = 0pt}]
\node(tree0) at (0.866025403784439,0.500000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \& \nodej  \\ 
 \nodec  \&         \& \noded  \&         \& \nodei  \&         \&         \\ 
         \& \nodee  \& \nodef  \& \nodeh  \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(b) edge (c) edge (d) edge (i)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree1) at (0.000000000000000,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \& \nodej  \\ 
         \&         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \\ 
         \&         \&         \&         \& \nodeh  \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(c) edge (d) edge (e) edge (j)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};
\node(tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \& \nodej  \\ 
 \nodec  \& \noded  \&         \& \nodee  \&         \&         \&         \\ 
         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree3) at (1.73205080756888,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodef  \&         \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(a) edge (b) edge (f);
\end{tikzpicture}}
$}};
\node(tree4) at (0.866025403784439,2.50000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \&         \&         \\ 
         \&         \& \noded  \& \nodee  \&         \& \nodef  \&         \\ 
         \&         \&         \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree4);
\draw (tree2) -- (tree3);
\draw (tree3) -- (tree4);
\end{tikzpicture}
}

==> figures/example_tree_rotation.tex <==
\begin{tabular}{ccc}
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$7$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$6$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$5$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \&         \&         \&         \&         \& \nodec  \&         \&         \& \nodebf \\ 
         \&         \& \noded  \&         \&         \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \& \nodee  \&         \&         \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \& \nodef  \&         \&         \& \nodeg  \&         \& \nodebb \&         \& \nodebd \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (g) edge (h) edge (i)
	(e) edge (f) edge (g)
	(d) edge (e)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(c) edge (d) edge (j) edge (be)
	(a) edge (b) edge (c) edge (bf);
\end{tikzpicture}}}
\\
\multicolumn{2}{c}{$(5,8)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle, fill=red!50] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$6$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebe \&         \\ 
         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \& \nodej  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(i) edge (j)
	(e) edge (f) edge (i) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(6,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=red!50] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$4$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$3$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$ $}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \& \nodef  \&         \&         \&         \& \nodeh  \&         \& \nodebe \&         \\ 
         \&         \&         \& \nodeg  \&         \& \nodei  \&         \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \& \nodej  \&         \& \nodeba \&         \& \nodebd \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g)
	(ba) edge (bb)
	(i) edge (j) edge (ba)
	(bc) edge (bd)
	(h) edge (i) edge (bc)
	(e) edge (f) edge (h) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(3,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle,fill=red!50] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$ $}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebb \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \&         \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(bc) edge (bd)
	(bb) edge (bc)
	(j) edge (ba) edge (bb)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(2,4)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle,fill=red!50] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$ $}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebd \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \& \nodebe \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(j) edge (ba) edge (bc)
	(bd) edge (be)
	(e) edge (f) edge (j) edge (bd)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(1,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle, fill=red!50] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} &
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$6$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$7$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$ $}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$4$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$ $}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \& \nodej  \&         \& \nodeba \&         \& \nodebf \\ 
         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \& \nodebb \&         \& \nodebd \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \& \nodebe \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(bb) edge (bc)
	(bd) edge (be)
	(ba) edge (bb) edge (bd)
	(i) edge (j) edge (ba) edge (bf)
	(a) edge (b) edge (e) edge (i);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(7,8)$} \\\hline
\end{tabular}

==> figures/nutf.tex <==
\begin{tikzpicture}
\draw[line width = 4] (0,0) -- (0,1);
\draw[line width = 4] (0,1) -- (1,1);
\draw[line width = 4] (1,1) -- (2,1);
\draw[line width = 4] (2,1) -- (3,1);
\draw[line width = 4] (3,1) -- (3,2);
\draw[line width = 4] (3,2) -- (4,2);
\draw[line width = 4] (4,2) -- (4,3);
\draw[line width = 4] (4,3) -- (5,3);
\draw[line width = 4] (5,3) -- (6,3);
\draw[line width = 4] (6,3) -- (6,4);
\draw[line width = 4] (6,4) -- (7,4);
\draw[line width = 4] (7,4) -- (8,4);
\draw[line width = 4] (8,4) -- (8,5);
\draw[line width = 4] (8,5) -- (8,6);
\draw[line width = 4] (8,6) -- (9,6);
\draw[line width = 4] (9,6) -- (9,7);
\draw[fill, radius=0.15] (0,0) circle;
\draw[fill, radius=0.15] (0,1) circle;
\draw[fill, radius=0.15] (1,1) circle;
\draw[fill, radius=0.15] (2,1) circle;
\draw[fill, radius=0.15] (3,1) circle;
\draw[fill, radius=0.15] (3,2) circle;
\draw[fill, radius=0.15] (4,2) circle;
\draw[fill, radius=0.15] (4,3) circle;
\draw[fill, radius=0.15] (5,3) circle;
\draw[fill, radius=0.15] (6,3) circle;
\draw[fill, radius=0.15] (6,4) circle;
\draw[fill, radius=0.15] (7,4) circle;
\draw[fill, radius=0.15] (8,4) circle;
\draw[fill, radius=0.15] (8,5) circle;
\draw[fill, radius=0.15] (8,6) circle;
\draw[fill, radius=0.15] (9,6) circle;
\draw[fill, radius=0.15] (9,7) circle;

\draw[red, dashed, line width = 4, fill=red!30, opacity = .5] (1.9,2.1) rectangle (0.9,7.1);
\draw[red, dashed, line width = 4, fill=red!30, opacity = .5] (5.9,4.1) rectangle (4.9,5.1);
\draw[red, dashed, line width = 4, fill=red!30, opacity = .5] (4.9,5.1) rectangle (0.9,7.1);
\draw[red, fill=white, radius=0.15] (0.9, 2.1) circle;
\draw[red, fill=white, radius=0.15] (4.9, 4.1) circle;
\draw[red, fill=white, radius=0.15] (0.9, 5.1) circle;
\draw[red, fill, radius=0.15] (-0.1,0.1) circle;
\draw[red, fill, radius=0.15] (2.9,1.1) circle;
\draw[red, fill, radius=0.15] (1.9,1.1) circle;
\draw[red, fill, radius=0.15] (3.9,2.1) circle;
\draw[red, fill, radius=0.15] (1.9,2.1) circle;
\draw[red, fill, radius=0.15] (5.9,3.1) circle;
\draw[red, fill, radius=0.15] (7.9,4.1) circle;
\draw[red, fill, radius=0.15] (6.9,4.1) circle;
\draw[red, fill, radius=0.15] (5.9,4.1) circle;
\draw[red, fill, radius=0.15] (4.9,5.1) circle;
\draw[red, fill, radius=0.15] (8.9,6.1) circle;
\draw[red, fill, radius=0.15] (8.9,7.1) circle;
\draw[red, fill, radius=0.15] (0.9,7.1) circle;
\draw[red, fill, radius=0.15] (-0.1,7.1) circle;

\draw[red, line width = 4] (-0.1,0.1) -- (-0.1,7.1);
\draw[red, line width = 4] (-0.1,7.1) -- (0.9,7.1);
\draw[red, line width = 4] (0.9,7.1) -- (8.9,7.1);
\draw[red, line width = 4] (1.9,1.1) -- (1.9,2.1);
\draw[red, line width = 4] (1.9,1.1) -- (2.9,1.1);
\draw[red, line width = 4] (1.9,2.1) -- (3.9,2.1);
\draw[red, line width = 4] (5.9,3.1) -- (5.9,4.1);
\draw[red, line width = 4] (5.9,4.1) -- (6.9,4.1);
\draw[red, line width = 4] (6.9,4.1) -- (7.9,4.1);
\draw[red, line width = 4] (8.9,6.1) -- (8.9,7.1);
\end{tikzpicture}

==> figures/prism_face.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle, fill=red!50] (c) {$5$}
;}\newcommand{\noded}{\node[draw,circle, fill=red!50] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle, fill=red!50] (h) {$3$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$6$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$$}
;}\newcommand{\nodebg}{\node[draw,circle] (bg) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \\ 
         \&  \nodeb \&         \& \nodec  \&         \&         \&         \& \nodebd \&         \& \nodebg \\ 
         \& \noded  \&         \& \nodeh  \&         \& \nodej  \& \nodebe \&         \& \nodebf \&         \\ 
 \nodee  \&         \& \nodef  \& \nodei  \& \nodeba \& \nodebb \& \nodebc \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \&        \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f)
	(h) edge (i)
	(j) edge (ba) edge (bb) edge (bc)
	(c) edge (d) edge (h) edge (j)
	(bd) edge (be) edge (bf)
	(a) edge (b) edge (c) edge (bd) edge (bg);
\end{tikzpicture}}

==> figures/prism_face_interval.tex <==
\begin{tikzpicture}%
	[x={(-5cm, 5cm)},
	y={(1cm, 6cm)},
	z={(12cm, 7cm)},
	scale=0.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,anchor=base},
	vertexback/.style={inner sep=1pt,anchor=base}]
\scriptsize

\coordinate (frontpentagon1) at (0,0,0);
\coordinate (frontpentagon2) at (0,1,0);
\coordinate (frontpentagon3) at (1,2,0);
\coordinate (frontpentagon4) at (2,2,0);
\coordinate (frontpentagon5) at (2,0,0);

\coordinate (backpentagon1) at (0,0,1);
\coordinate (backpentagon2) at (0,1,1);
\coordinate (backpentagon3) at (1,2,1);
\coordinate (backpentagon4) at (2,2,1);
\coordinate (backpentagon5) at (2,0,1);

\node[vertex] (nfront1) at (frontpentagon1) {
\scalebox{.4}{\input{figures/dtrees/prism_n1}}
};
\node[vertex] (nfront2) at (frontpentagon2) {
\scalebox{.4}{\input{figures/dtrees/prism_n2}}
};
\node[vertex] (nfront3) at (frontpentagon3) {
\scalebox{.4}{\input{figures/dtrees/prism_n3}}
};
\node[vertex] (nfront4) at (frontpentagon4) {
\scalebox{.4}{\input{figures/dtrees/prism_n4}}
};
\node[vertex] (nfront5) at (frontpentagon5) {
\scalebox{.4}{\input{figures/dtrees/prism_n5}}
};

\node[vertex] (nback1) at (backpentagon1) {
\scalebox{.4}{\input{figures/dtrees/prism_b1}}
};
\node[vertex] (nback2) at (backpentagon2) {
\scalebox{.4}{\input{figures/dtrees/prism_b2}}
};
\node[vertex] (nback3) at (backpentagon3) {
\scalebox{.4}{\input{figures/dtrees/prism_b3}}
};
\node[vertex] (nback4) at (backpentagon4) {
\scalebox{.4}{\input{figures/dtrees/prism_b4}}
};
\node[vertexback] (nback5) at (backpentagon5) {
\scalebox{.4}{\input{figures/dtrees/prism_b5}}
};

%% Drawing edges in front
%% List of edges in front
\def\listEdgesFront{nfront1/nfront2, nfront2/nfront3, nfront3/nfront4, nfront1/nfront5, nfront5/nfront4, nback1/nback2, nback2/nback3, nback3/nback4, nfront1/nback1, nfront2/nback2, nfront3/nback3, nfront4/nback4}
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{nback1/nback5, nback5/nback4, nfront5/nback5};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/prism_face_interval_nutrees.tex <==
\begin{tikzpicture}%
	[x={(-5cm, 5cm)},
	y={(1cm, 6cm)},
	z={(12cm, 7cm)},
	scale=0.4,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,anchor=base},
	vertexback/.style={inner sep=1pt,anchor=base}]
\scriptsize

\coordinate (frontpentagon1) at (0,0,0);
\coordinate (frontpentagon2) at (0,1,0);
\coordinate (frontpentagon3) at (1,2,0);
\coordinate (frontpentagon4) at (2,2,0);
\coordinate (frontpentagon5) at (2,0,0);

\coordinate (backpentagon1) at (0,0,1);
\coordinate (backpentagon2) at (0,1,1);
\coordinate (backpentagon3) at (1,2,1);
\coordinate (backpentagon4) at (2,2,1);
\coordinate (backpentagon5) at (2,0,1);

\node[vertex] (nfront1) at (frontpentagon1) {
\includegraphics[scale=.15]{figures/nutrees/prism_n1.pdf}
};
\node[vertex] (nfront2) at (frontpentagon2) {
\includegraphics[scale=.15]{figures/nutrees/prism_n2.pdf}
};
\node[vertex] (nfront3) at (frontpentagon3) {
\includegraphics[scale=.15]{figures/nutrees/prism_n3.pdf}
};
\node[vertex] (nfront4) at (frontpentagon4) {
\includegraphics[scale=.15]{figures/nutrees/prism_n4.pdf}
};
\node[vertex] (nfront5) at (frontpentagon5) {
\includegraphics[scale=.15]{figures/nutrees/prism_n5.pdf}
};

\node[vertex] (nback1) at (backpentagon1) {
\includegraphics[scale=.15]{figures/nutrees/prism_b1.pdf}
};
\node[vertex] (nback2) at (backpentagon2) {
\includegraphics[scale=.15]{figures/nutrees/prism_b2.pdf}
};
\node[vertex] (nback3) at (backpentagon3) {
\includegraphics[scale=.15]{figures/nutrees/prism_b3.pdf}
};
\node[vertex] (nback4) at (backpentagon4) {
\includegraphics[scale=.15]{figures/nutrees/prism_b4.pdf}
};
\node[vertexback] (nback5) at (backpentagon5) {
\includegraphics[scale=.15]{figures/nutrees/prism_b5.pdf}
};

%% Drawing edges in front
%% List of edges in front
\def\listEdgesFront{nfront1/nfront2, nfront2/nfront3, nfront3/nfront4, nfront1/nfront5, nfront5/nfront4, nback1/nback2, nback2/nback3, nback3/nback4, nfront1/nback1, nfront2/nback2, nfront3/nback3, nfront4/nback4}
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{nback1/nback5, nback5/nback4, nfront5/nback5};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/prism_over_pentagon.tex <==
\begin{tikzpicture}%
	[x={(-5cm, 5cm)},
	y={(1cm, 6cm)},
	z={(12cm, 7cm)},
	scale=0.27,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=blue!75!black,thick,anchor=base},
	vertexback/.style={inner sep=1pt,circle,draw=green!25!black,thick,anchor=base}]
\scriptsize

\coordinate (frontpentagon1) at (0,0,0);
\coordinate (frontpentagon2) at (0,1,0);
\coordinate (frontpentagon3) at (1,2,0);
\coordinate (frontpentagon4) at (2,2,0);
\coordinate (frontpentagon5) at (2,0,0);

\coordinate (backpentagon1) at (0,0,1);
\coordinate (backpentagon2) at (0,1,1);
\coordinate (backpentagon3) at (1,2,1);
\coordinate (backpentagon4) at (2,2,1);
\coordinate (backpentagon5) at (2,0,1);

\node[vertex] (nfront1) at (frontpentagon1) {};
\node[vertex] (nfront2) at (frontpentagon2) {};
\node[vertex] (nfront3) at (frontpentagon3) {};
\node[vertex] (nfront4) at (frontpentagon4) {};
\node[vertex] (nfront5) at (frontpentagon5) {};

\node[vertex] (nback1) at (backpentagon1) {};
\node[vertex] (nback2) at (backpentagon2) {};
\node[vertex] (nback3) at (backpentagon3) {};
\node[vertex] (nback4) at (backpentagon4) {};
\node[vertexback] (nback5) at (backpentagon5) {};

%% Drawing edges in front
%% List of edges in front
\def\listEdgesFront{nfront1/nfront2, nfront2/nfront3, nfront3/nfront4, nfront1/nfront5, nfront5/nfront4, nback1/nback2, nback2/nback3, nback3/nback4, nfront1/nback1, nfront2/nback2, nfront3/nback3, nfront4/nback4}
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{nback1/nback5, nback5/nback4, nfront5/nback5};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> figures/pure_face.tex <==
{ \newcommand{\nodea}{\node[draw,circle,fill=white] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle,fill=white] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle,fill=red!50] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle,fill=white] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle,fill=white] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=white] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle,fill=white] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle,fill=white] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle,fill=white] (j) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=0.1cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \& \nodej  \\ 
 \nodec  \&         \& \noded  \&         \& \nodei  \&         \&         \\ 
         \& \nodee  \& \nodef  \& \nodeh  \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(b) edge (c) edge (d) edge (i)
	(a) edge (b) edge (j);
\end{tikzpicture}}

==> figures/s002.tex <==
\begin{tikzpicture}
\draw[blue, dashed] (0.0, 1.0) -- (0.0, 2.0);
\draw[blue, dashed] (0.0, 1.0) -- (-0.8660254037844386, 1.5);
\draw[blue, dashed] (0.0, 2.0) -- (-0.8660254037844386, 2.5);
\draw[blue, dashed] (0.0, 0.0) -- (0.0, 1.0);
\draw[blue] (0.0, 0.0) -- (-0.8660254037844386, 0.5);
\draw[blue] (-0.8660254037844386, 0.5) -- (-0.8660254037844386, 1.5);
\draw[blue] (-0.8660254037844386, 0.5) -- (-1.7320508075688772, 1.0);
\draw[blue, dashed] (-0.8660254037844386, 2.5) -- (-1.7320508075688772, 3.0);
\draw[blue, dashed] (-0.8660254037844386, 1.5) -- (-0.8660254037844386, 2.5);
\draw[blue] (-0.8660254037844386, 1.5) -- (-1.7320508075688772, 2.0);
\draw[blue] (-1.7320508075688772, 1.0) -- (-1.7320508075688772, 2.0);
\draw[blue] (-1.7320508075688772, 2.0) -- (-1.7320508075688772, 3.0);
\end{tikzpicture}

==> figures/s002_asso.tex <==
\begin{tikzpicture}
\draw[blue] (0.0, 0.0) -- (-0.8660254037844386, 0.5);
\draw[blue] (-0.8660254037844386, 0.5) -- (-0.8660254037844386, 1.5);
\draw[blue] (-0.8660254037844386, 0.5) -- (-1.7320508075688772, 1.0);
\draw[blue] (-0.8660254037844386, 1.5) -- (-1.7320508075688772, 2.0);
\draw[blue] (-1.7320508075688772, 1.0) -- (-1.7320508075688772, 2.0);
\draw[blue] (-1.7320508075688772, 2.0) -- (-1.7320508075688772, 3.0);
\end{tikzpicture}

==> figures/sweak_doubling.tex <==
\begin{tabular}{ccc}
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node[draw=red,circle,inner sep=-3pt](tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\ 
 \nodeb  \\ 
 \nodec  \\ 
 \noded  \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
}};
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \& \nodee  \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \& \noded  \\ 
         \&         \& \nodee  \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node[draw=red,circle,inner sep=-4.5pt](tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \nodee  \& \nodef  \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \& \nodef  \\ 
         \& \nodee  \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \& \nodee  \\ 
         \&         \& \nodef  \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b);
\end{tikzpicture}}
}};

\draw[red] (tree0) -- (tree1);
\draw[red] (tree1) -- (tree2);
\end{tikzpicture}
}
\end{tabular}

\begin{tabular}{cc}
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \noded  \&         \\ 
 \nodec  \&         \& \nodee  \& \nodef  \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node(tree2) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree3) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodeg  \\ 
         \&         \&         \& \nodef  \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree4) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree5) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodef  \\ 
         \&         \&         \&         \& \nodeg  \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree3) -- (tree5);
\draw (tree4) -- (tree5);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \noded  \&         \\ 
 \nodec  \&         \& \nodee  \& \nodef  \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodef  \& \nodeg  \\ 
         \&         \& \nodee  \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node(tree3) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree4) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodeg  \\ 
         \&         \&         \& \nodef  \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node(tree5) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree6) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodef  \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5.5pt](tree7) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodef  \\ 
         \&         \&         \&         \& \nodeg  \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree3);
\draw[red] (tree1) -- (tree2);
\draw[red] (tree2) -- (tree4);
\draw (tree3) -- (tree4);
\draw (tree3) -- (tree5);
\draw[red] (tree4) -- (tree7);
\draw (tree5) -- (tree6);
\draw (tree6) -- (tree7);
\end{tikzpicture}
}
\\
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h);
\end{tikzpicture}}
}};
\node(tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree3) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \\ 
 \nodec  \&         \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4pt](tree4) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \\ 
         \& \noded  \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e);
\end{tikzpicture}}
}};
\node(tree5) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree6) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree7) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeh  \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree8) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree9) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5.5pt](tree10) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree11) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeg  \\ 
         \&         \&         \&         \& \nodeh  \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree5);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree2) -- (tree6);
\draw (tree3) -- (tree4);
\draw (tree4) -- (tree7);
\draw (tree5) -- (tree6);
\draw (tree5) -- (tree8);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree10);
\draw (tree7) -- (tree11);
\draw (tree8) -- (tree9);
\draw[red] (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h);
\end{tikzpicture}}
}};
\node(tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree3) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \\ 
 \nodec  \&         \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e);
\end{tikzpicture}}
}};
\node(tree4) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \\ 
         \& \noded  \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e);
\end{tikzpicture}}
}};
\node(tree5) at (-1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodeg  \& \nodeh  \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(d) edge (e) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree6) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree7) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree8) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeh  \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree9) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree10) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}
}};
\node(tree11) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree12) at (1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(g) edge (h)
	(a) edge (b) edge (f) edge (g);
\end{tikzpicture}}
}};
\node(tree13) at (0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeg  \\ 
         \& \noded  \& \nodee  \& \nodef  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d) edge (e) edge (f)
	(g) edge (h)
	(a) edge (b) edge (c) edge (g);
\end{tikzpicture}}
}};
\node(tree14) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeg  \\ 
         \&         \&         \&         \& \nodeh  \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree6);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree2) -- (tree7);
\draw (tree3) -- (tree4);
\draw (tree4) -- (tree5);
\draw (tree5) -- (tree8);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree9);
\draw (tree7) -- (tree8);
\draw (tree7) -- (tree11);
\draw (tree8) -- (tree14);
\draw (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\draw (tree10) -- (tree12);
\draw (tree11) -- (tree13);
\draw (tree12) -- (tree13);
\draw (tree13) -- (tree14);
\end{tikzpicture}
}
\end{tabular}

==> figures/two_facets.tex <==
\begin{tabular}{cccc}
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Q) at (2,2) {$Q$};
\node (ZQ) at (0,4) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,b)$} (Z);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q) edge node[xshift=.5cm] {$(a,b)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Z2) at (-2,4) {$Z'$};
\node (Q) at (2,4) {$Q$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (Z) edge node[xshift=-.5cm] {$(a,d)$} (Z2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z2) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Q) at (2,2) {$Q$};
\node (Q2) at (2,4) {$Q'$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Q) edge node[xshift=.5cm] {$(a,d)$} (Q2);
\draw (Q2) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\draw (Z) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Z2) at (-2,4) {$Z'$};
\node (Q) at (2,2) {$Q$};
\node (Q2) at (2,4) {$Q'$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (Z) edge node[xshift=-.5cm] {$(a,d)$} (Z2);
\draw (Q) edge node[xshift=.5cm] {$(a,d)$} (Q2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z2) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q2) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\end{tikzpicture}
\\
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets1}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets2}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets3}}};
\node (ZQ) at (0,4){\scalebox{.6}{\input{figures/dtrees/T_012_two_facets4}}};

\draw (T) -- (Z);
\draw (T) -- (Q);
\draw (Z) -- (ZQ);
\draw (Q) -- (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets6}}};
\node (Z2) at (-2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets7}}};
\node (Q) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (ZQ) at (0,6) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets8}}};

\draw (T) -- (Z);
\draw (Z) -- (Z2);
\draw (T) -- (Q);
\draw (Z2) -- (ZQ);
\draw (Q) -- (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets1}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets2}}};
\node (Q2) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets3}}};
\node (ZQ) at (0,6){\scalebox{.6}{\input{figures/dtrees/T_022_two_facets5}}};

\draw (T) -- (Z);
\draw (T) -- (Q);
\draw (Q) -- (Q2);
\draw (Q2) -- (ZQ);
\draw (Z) --  (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets5}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets6}}};
\node (Z2) at (-2,4) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets7}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets1}}};
\node (Q2) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets2}}};
\node (ZQ) at (0,6) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets8}}};

\draw (T) -- (Z);
\draw (Z) -- (Z2);
\draw (Q) -- (Q2);
\draw (T) --  (Q);
\draw (Z2) -- (ZQ);
\draw (Q2) -- (ZQ);
\end{tikzpicture}
\end{tabular}

==> figures/typeB_spermutahedra_sassociahedra.tex <==
\begin{tikzpicture}%
	[scale=0.8,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=blue!75!black,thick,anchor=base},
	vertexback/.style={inner sep=1pt,circle,draw=green!25!black,thick,anchor=base}]
\scriptsize

% type B s-permutahedra and s-associahedra for m=1
\begin{scope}[shift={(0,0)}] 
	\def\m{1cm}; %size of the polygons
	%
	% permutahedron:
	\begin{scope}[shift = {(0,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}
		
		% draw edges
		\foreach \i in {1,...,8}{
			\pgfmathsetmacro\previousi{\i-1};
			\draw[thick, color=blue, name path=O\previousi -- O\i] (O\previousi) -- (O\i);
		}
		
		% draw red edges
		\draw[thick, color=red] (O5) -- (O6) -- (O7);
	
		% draw vertices
		\foreach \i in {0,...,7}{
			\node[vertex] at (O\i) {};
		}	
		
		% number of vertices
		\node[right of = O8] {8};

	\end{scope}
	%
	% associahedron:
	\begin{scope}[shift = {(7,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}
		
		% octagon edges not drawn but used for computing intersections
		\foreach \i in {1,...,8}{
			\pgfmathsetmacro\previousi{\i-1};
			\draw[color=white, name path=O\previousi -- O\i] (O\previousi) -- (O\i);
		}
		
		% computes intersection of desired edges
		\coordinate (H5) at (intersection of O4--O5 and O7--O8);

		% Hexagon vertex coordinates
		\foreach \i in {0,...,4}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (H\i) at (\angle:\m);
		}
		
		\draw[thick, color=blue] (H0) -- (H1) -- (H2) -- (H3) -- (H4) -- (H5) -- cycle; 
	
		\foreach \i in {0,...,5}{
			\node[vertex] at (H\i) {};
		}	

		% number of vertices
		\node[right of = O8] {6};

	\end{scope}
		
\end{scope}



% type B s-permutahedra and s-associahedra for m=2
\begin{scope}[shift={(0,-4)}] 
	\def\m{2cm}; %size of the polygons
	%
	% permutahedron:
	\begin{scope}[shift = {(0,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}		
		
		% NODES A
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (A\a\b\c) at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (A\a\b\c) -- (A\d\e\f);
		}



		% NODES B
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (B\a\b\c) at (barycentric cs:O2=\a/3,O3=\b/3 ,O4=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (B\a\b\c) -- (B\d\e\f);
		}

		% NODES C
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (C\a\b\c) at (barycentric cs:O4=\a/3,O5=\b/3 ,O6=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (C\a\b\c) -- (C\d\e\f);
		}




		% NODES D
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (D\a\b\c) at (barycentric cs:O6=\a/3,O7=\b/3 ,O8=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (D\a\b\c) -- (D\d\e\f);
		}
		
		% edges in the internal square
		\draw[thick, blue, name path=A101--C101] (A101) -- (C101);

		\draw[thick, blue, name path=B101--D101] (B101) -- (D101);
		
		% nodes in the internal square: computes intersection of desired edges
		\node[vertex] (S11) at (intersection of A101--C101 and B101--D101) {};
		
		% red polygons top
		\draw[thick, draw=red, fill=red!50] (C110.center) -- (C020.center) -- (C011.center) -- (C101.center) -- cycle;
		\node[vertex] at (C110) {};
		\node[vertex] at (C020) {};
		\node[vertex] at (C011) {};
		\node[vertex] at (C101) {};

		% red edges top
		\foreach \a/\b/\c/\d/\e/\f in {0/1/1/0/0/2,
		1/1/0/1/0/1,0/2/0/0/1/1,
		1/1/0/0/2/0, 1/0/1/0/1/1}{
		\draw[thick, red] (C\a\b\c) -- (C\d\e\f);
		}
		
		% red polygons bottom
		\draw[thick, draw=red, fill=red!50] (D110.center) -- (D020.center) -- (D011.center) -- (D101.center) -- cycle;
		\node[vertex] at (D110) {};
		\node[vertex] at (D020) {};
		\node[vertex] at (D011) {};
		\node[vertex] at (D101) {};
		
		% red edges bottom
		\foreach \a/\b/\c/\d/\e/\f in {2/0/0/1/1/0,
		1/1/0/1/0/1,0/2/0/0/1/1,
		1/1/0/0/2/0, 1/0/1/0/1/1}{
		\draw[thick, red] (D\a\b\c) -- (D\d\e\f);
		}
		
		
		% number of vertices
		\node[right of = O8] {21};
	\end{scope}
	%
	% associahedron:
	\begin{scope}[shift = {(7,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}		
		
		% NODES A
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (A\a\b\c) at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (A\a\b\c) -- (A\d\e\f);
		}

		% NODES B
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[vertex] (B\a\b\c) at (barycentric cs:O2=\a/3,O3=\b/3 ,O4=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges 
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, blue] (B\a\b\c) -- (B\d\e\f);
		}

		% NODES C (not drawn)
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[] (C\a\b\c) at (barycentric cs:O4=\a/3,O5=\b/3 ,O6=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges (not drawn)
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, white] (C\a\b\c) -- (C\d\e\f);
		}


		% NODES D (not drawn)
		\foreach \a/\b/\c in {
			2/0/0, 1/1/0, 0/2/0,
			1/0/1, 0/1/1,
			0/0/2}{
			\node[] (D\a\b\c) at (barycentric cs:O6=\a/3,O7=\b/3 ,O8=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges (not drawn)
		\foreach \a/\b/\c/\d/\e/\f in {
			2/0/0/1/1/0, 1/1/0/0/2/0, 1/0/1/0/1/1, 
			0/2/0/0/1/1, 0/1/1/0/0/2, 1/1/0/1/0/1}{
			\draw[thick, white] (D\a\b\c) -- (D\d\e\f);
		}
		
		% edges in the internal square
		\draw[thick, blue, name path=A101--C101] (A101) -- (C101);

		\draw[thick, blue, name path=B101--D101] (B101) -- (D101);
		
		% nodes in the internal square: computes intersection of desired edges
		\node[vertex] (S11) at (intersection of A101--C101 and B101--D101) {};



		% octagon edges not drawn but used for computing intersections
		\draw[color=white, name path=O4--O5] (O4) -- (O5);
		\draw[color=white, name path=O7--O8] (O7) -- (O8);

		% computes intersection of desired edges
		\node[vertex] (H5) at (intersection of O4--O5 and O7--O8) {};
		\draw[thick, blue] (O4) -- (H5) -- (O8);
		\node[vertex] at (O4) {};
		\node[vertex] at (O8) {};
		
		% additional nodes in the hexagon
		\node[vertex] (F1) at (intersection of A101--C101 and O4--O5) {};
		\node[vertex] (G1) at (intersection of B101--D101 and O7--O8) {};

		% additional edges
		\draw[thick,blue] (S11) -- (F1);
		\draw[thick,blue] (S11) -- (G1);
				
		% number of vertices
		\node[right of = O8] {15};
	\end{scope}
		
\end{scope}



% type B s-permutahedra and s-associahedra for m=3
\begin{scope}[shift={(0,-10)}] 
	\def\m{3cm}; %size of the polygons
	%
	% permutahedron:
	\begin{scope}[shift = {(0,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}
		
		% NODES A
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (A\a\b\c) at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (A\a\b\c) -- (A\d\e\f);
		}


		% NODES B
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (B\a\b\c) at (barycentric cs:O2=\a/3,O3=\b/3 ,O4=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (B\a\b\c) -- (B\d\e\f);
		}

		% NODES C
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (C\a\b\c) at (barycentric cs:O4=\a/3,O5=\b/3 ,O6=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (C\a\b\c) -- (C\d\e\f);
		}


		% NODES D
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (D\a\b\c) at (barycentric cs:O6=\a/3,O7=\b/3 ,O8=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (D\a\b\c) -- (D\d\e\f);
		}
		
		% edges in the internal square
		\draw[thick, blue, name path=A201--C102] (A201) -- (C102);
		\draw[thick, blue, name path=A102--C201] (A102) -- (C201);

		\draw[thick, blue, name path=B201--D102] (B201) -- (D102);
		\draw[thick, blue, name path=B102--D201] (B102) -- (D201);
		
		% nodes in the internal square: computes intersection of desired edges
		\node[vertex] (S11) at (intersection of A201--C102 and B201--D102) {};
		\node[vertex] (S12) at (intersection of A201--C102 and B102--D201) {};
		\node[vertex] (S21) at (intersection of A102--C201 and B201--D102) {};
		\node[vertex] (S22) at (intersection of A102--C201 and B102--D201) {};
		
		% red polygons top
		\draw[thick, draw=red, fill=red!50] (C210.center) -- (C201.center) -- (C111.center) -- (C102.center) -- (C012.center) -- (C030.center) -- cycle;
		\node[vertex] at (C210) {};
		\node[vertex] at (C201) {};
		\node[vertex] at (C111) {};
		\node[vertex] at (C102) {};
		\node[vertex] at (C012) {};
		\node[vertex] at (C030) {};
		\node[vertex] at (C120) {};
		\node[vertex] at (C021) {};

		% red edges top
		\foreach \a/\b/\c/\d/\e/\f in {0/2/1/0/0/3,
		2/1/0/2/0/1,1/2/0/1/1/1, 1/1/1/1/0/2, 0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3,
		0/1/2/1/0/2, 0/2/1/1/1/1, 1/1/1/2/0/1, 0/3/0/1/2/0, 1/2/0/2/1/0}{
		\draw[thick, red] (C\a\b\c) -- (C\d\e\f);
		}

		% red polygons bottom
		\draw[thick, draw=red, fill=red!50] (D210.center) -- (D201.center) -- (D111.center) -- (D102.center) -- (D012.center) -- (D030.center) -- cycle;
		\node[vertex] at (D210) {};
		\node[vertex] at (D201) {};
		\node[vertex] at (D111) {};
		\node[vertex] at (D102) {};
		\node[vertex] at (D012) {};
		\node[vertex] at (D030) {};
		\node[vertex] at (D120) {};
		\node[vertex] at (D021) {};

		% red edges bottom
		\foreach \a/\b/\c/\d/\e/\f in {
		2/1/0/2/0/1,1/2/0/1/1/1, 1/1/1/1/0/2, 0/3/0/0/2/1, 0/2/1/0/1/2,
		0/1/2/1/0/2, 0/2/1/1/1/1, 1/1/1/2/0/1, 0/3/0/1/2/0, 1/2/0/2/1/0, 2/1/0/3/0/0}{
		\draw[thick, red] (D\a\b\c) -- (D\d\e\f);
		}

		% number of vertices
		\node[right of = O8] {40};

	\end{scope}
	%
	% associahedron:
	\begin{scope}[shift = {(7,0)}]
		%
		% Octagon vertex coordinates
		\foreach \i in {0,...,8}{
			\pgfmathsetmacro\angle{-90-\i*45};
			\coordinate (O\i) at (\angle:\m);
		}
		
		% NODES A
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (A\a\b\c) at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (A\a\b\c) -- (A\d\e\f);
		}


		% NODES B
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[vertex] (B\a\b\c) at (barycentric cs:O2=\a/3,O3=\b/3 ,O4=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, blue] (B\a\b\c) -- (B\d\e\f);
		}

		% NODES C (not drawn)
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[] (C\a\b\c) at (barycentric cs:O4=\a/3,O5=\b/3 ,O6=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges (not drawn)
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, white] (C\a\b\c) -- (C\d\e\f);
		}


		% NODES D (not drawn)
		\foreach \a/\b/\c in {
			3/0/0, 2/1/0, 1/2/0, 0/3/0,
			2/0/1, 1/1/1, 0/2/1,
			1/0/2, 0/1/2,
			0/0/3}{
			\node[] (D\a\b\c) at (barycentric cs:O6=\a/3,O7=\b/3 ,O8=\c/3)    {};
%			\node[] at (barycentric cs:O0=\a/3,O1=\b/3 ,O2=\c/3)    {\a\b\c};
		}
		
		% edges (not drawn)
		\foreach \a/\b/\c/\d/\e/\f in {
			3/0/0/2/1/0, 2/1/0/1/2/0, 1/2/0/0/3/0, 2/0/1/1/1/1, 1/1/1/0/2/1, 1/0/2/0/1/2, 
			0/3/0/0/2/1, 0/2/1/0/1/2, 0/1/2/0/0/3, 1/2/0/1/1/1, 1/1/1/1/0/2, 2/1/0/2/0/1}{
			\draw[thick, white] (D\a\b\c) -- (D\d\e\f);
		}
		
		% edges in the internal square
		\draw[thick, blue, name path=A201--C102] (A201) -- (C102);
		\draw[thick, blue, name path=A102--C201] (A102) -- (C201);

		\draw[thick, blue, name path=B201--D102] (B201) -- (D102);
		\draw[thick, blue, name path=B102--D201] (B102) -- (D201);
		
		% nodes in the internal square: computes intersection of desired edges
		\node[vertex] (S11) at (intersection of A201--C102 and B201--D102) {};
		\node[vertex] (S12) at (intersection of A201--C102 and B102--D201) {};
		\node[vertex] (S21) at (intersection of A102--C201 and B201--D102) {};
		\node[vertex] (S22) at (intersection of A102--C201 and B102--D201) {};
		
		
		% octagon edges not drawn but used for computing intersections
		\draw[color=white, name path=O4--O5] (O4) -- (O5);
		\draw[color=white, name path=O7--O8] (O7) -- (O8);

		% computes intersection of desired edges
		\node[vertex] (H5) at (intersection of O4--O5 and O7--O8) {};
		\draw[thick, blue] (O4) -- (H5) -- (O8);
		\node[vertex] at (O4) {};
		\node[vertex] at (O8) {};

		% additional nodes in the hexagon
		\node[vertex] (F1) at (intersection of A201--C102 and O4--O5) {};
		\node[vertex] (F2) at (intersection of A102--C201 and O4--O5) {};
		\node[vertex] (G1) at (intersection of B201--D102 and O7--O8) {};
		\node[vertex] (G2) at (intersection of B102--D201 and O7--O8) {};

		% additional edges
		\draw[thick,blue] (S12) -- (F1);
		\draw[thick,blue] (S22) -- (F2);
	
		\draw[thick,blue] (S11) -- (G1);
		\draw[thick,blue] (S12) -- (G2);
		
		% number of vertices
		\node[right of = O8] {28};
	\end{scope}
		
\end{scope}


\end{tikzpicture}
